Learning-Based Sensor Scheduling for Delay-Aware and Stable Remote State Estimation

Unpredictable sensor-to-estimator delays fundamentally distort what matters for wireless remote state estimation: not just freshness, but how delay interacts with sensor informativeness and energy efficiency. In this paper, we present a unified, delay-aware framework that models this coupling explicitly and quantifies a delay-dependent information gain, motivating an information-per-joule scheduling objective beyond age of information proxies (AoI). To this end, we first introduce an efficient posterior-fusion update that incorporates delayed measurements without state augmentation, providing a consistent approximation to optimal delayed Kalman updates, and then derive tractable stability conditions ensuring that bounded estimation error is achievable under stochastic, delayed scheduling. This conditions highlight the need for unstable modes to be observable across sensors. Building on this foundation, we cast scheduling as a Markov decision process and develop a proximal policy optimization (PPO) scheduler that learns directly from interaction, requires no prior delay model, and explicitly trades off estimation accuracy, freshness, sensor heterogeneity, and transmission energy through normalized rewards. In simulations with heterogeneous sensors, realistic link-energy models, and random delays, the proposed method learns stably and consistently achieves lower estimation error at comparable energy than random scheduling and strong RL baselines (DQN, A2C), while remaining robust to variations in measurement availability and process/measurement noise.

==> system.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4013.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58138666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system.pdf}}%
  \end{picture}%
\endgroup%


==> tikz_image.tex <==
\begin{tikzpicture}[font=\small,>=stealth,thick,x=1.0cm,y=1.0cm, line width=1pt]

  %-----------------------------------------------------------
  % 1) Estimator & Sensor lines
  %-----------------------------------------------------------
  \draw (0,4.5) -- (7,4.5) node[right]{Estimator};
  \draw (0,2.25) -- (7,2.25) node[right]{Sensor $i$};

  %-----------------------------------------------------------
  % 2) Time slots (vertical dashed lines)
  %-----------------------------------------------------------
  \foreach \x in {0,1.4,2.8,4.2,5.6,7} {
    \draw[dashed,gray!70] (\x,2.25) -- (\x,4.5);
  }

  %-----------------------------------------------------------
  % 3) New samples (randomized positions)
  %-----------------------------------------------------------
  \draw[->,blue, line width=1pt] (0,1.8) -- (0,2.25);     % Sample at slot 1
  \draw[->,blue, line width=1pt] (2.8,1.8) -- (2.8,2.25); % Sample at slot 3
  \draw[->,blue, line width=1pt] (4.2,1.8) -- (4.2,2.25); % Sample random inside slot 4

  %-----------------------------------------------------------
  % 4) Invitations (chosen slots, diagonal down-right)
  %-----------------------------------------------------------
  \draw[->,cyan,dashed, line width=1pt] (1.4,4.5) -- (1.7,2.25); % Slot 2
  \draw[->,cyan,dashed, line width=1pt] (4.2,4.5) -- (4.5,2.25); % Slot 4
  \draw[->,cyan,dashed, line width=1pt] (5.6,4.5) -- (5.9,2.25); % Slot 5

  %-----------------------------------------------------------
  % 5) Sending measurement (diagonal up-right)
  %-----------------------------------------------------------
  \draw[->,red, line width=1pt] (1.7,2.25) -- (2.0,4.5);  % From sample at slot 1 -> send at slot 2
  \draw[->,red, line width=1pt] (4.5,2.25) -- (4.8,4.5);  % From sample at slot 3 -> send at slot 4
  \draw[->,red, line width=1pt] (5.9,2.25) -- (6.2,4.5);  % From sample at slot 4.6 -> send at slot 5

  %-----------------------------------------------------------
  % 6) Delay arrows (match new sample timings)
  %-----------------------------------------------------------
  \draw[<->,magenta,thick, line width=1pt] (0,1.6) -- (2.0,1.6);   % delay 1
  \draw[<->,magenta,thick, line width=1pt] (4.2,1.3) -- (4.8,1.3); % delay 2
  \draw[<->,magenta,thick, line width=1pt] (4.2,1.6) -- (6.2,1.6); % delay 3 (shorter)

  %-----------------------------------------------------------
  % 7) Legend
  %-----------------------------------------------------------
  \node[
    draw=white,
    fill=white,
    rounded corners,
    anchor=west,
    xshift=1.2cm,
    yshift=-1.2cm,
    inner sep=4pt
  ]
  at (7.0,4.5)
  {
    \begin{tabular}{@{}l@{\ }l}
      \tikz[baseline=-0.8ex]{\draw[->,cyan,dashed, line width=1pt] (0,0) -- (0.5,0);} & \;Invitation\\
      \tikz[baseline=-0.8ex]{\draw[->,red, line width=1pt] (0,0) -- (0.5,0);} & \;Sending measurement\\
      \tikz[baseline=-0.8ex]{\draw[->,blue, line width=1pt] (0,0) -- (0.5,0);} &\;New sample\\
      \tikz[baseline=-0.8ex]{\draw[<->,magenta,thick, line width=1pt] (0,0) -- (0.5,0);} & \;Delay
    \end{tabular}
  };

\end{tikzpicture}

